First Passage Attention

Augmenting softmax attention with forget gates typically relies on summing decay contributions along the key--query path. Because such accumulation is monotonic, these mechanisms cannot selectively erase intermediate context while preserving older, structurally relevant tokens. We propose First Passage Attention (FPA), which shifts from path summation to path extrema by lowering a key's logit proportionally to the deepest dip of a learned scalar field below that key's level over the intervening span. FPA encompasses the Forgetting Transformer (FoX) as a special case, and when the field and levels follow a shared learned walk, the alive keys with unpenalised logits naturally form a stack. We show that a constant-dimension FPA head realises any subset of keys left alive by subsequent dips, whereas softmax heads with positional biases or token-level forget gates require a head dimension linear in the number of keys. In synthetic experiments, one-layer FPA heads converge to these target sets while comparable softmax and FoX baselines fail on every seed. Scaling to a 110M-parameter language model, FPA matches FoX in perplexity and uniquely achieves perfect passkey retrieval at $8\times$ the training length, even with its key--value cache compressed to about $25\%$.

==> figures/fig22.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >={Stealth[length=3.2pt,width=2.8pt]},
    blk/.style={draw=black!75, rounded corners=2.5pt, line width=0.45pt, align=center, font=\scriptsize,
                minimum height=0.52cm, inner sep=2pt},
    emb/.style={blk, fill=archpink},
    nrm/.style={blk, fill=archyellow},
    ffn/.style={blk, fill=archblue},
    lin/.style={blk, fill=archpurple},
    smx/.style={blk, fill=archgreen},
    fpa/.style={blk, fill=fpacol!16, draw=fpacol!90!black},
    op/.style={blk, minimum width=1.25cm, minimum height=0.46cm},
    fop/.style={op, fill=fpacol!12, draw=fpacol!90!black},
    sum/.style={circle, draw=black!75, fill=white, inner sep=0pt, minimum size=0.3cm, line width=0.45pt},
    fsum/.style={sum, draw=fpacol!90!black},
    sym/.style={font=\scriptsize},
    arr/.style={->, line width=0.45pt, draw=black!75},
    farr/.style={->, line width=0.6pt, draw=fpacol!90!black},
    ttl/.style={font=\footnotesize\bfseries, anchor=west}]

  \node[ttl] at (0.0, 9.55) {(a)};
  \node[sym] (in) at (2.2, 0.25) {Inputs};
  \node[emb, minimum width=2.3cm, minimum height=0.7cm] (te) at (2.2, 1.05) {Token\\Embedding};
  \draw[draw=black!45, fill=black!3, rounded corners=4pt] (0.85, 1.65) rectangle (3.85, 6.45);
  \node[sym, anchor=east] at (0.8, 4.05) {$L\times$};
  \node[nrm, minimum width=2.3cm] (n1) at (2.2, 2.3) {RMSNorm};
  \node[fpa, minimum width=2.3cm, minimum height=0.8cm] (mha) at (2.2, 3.2) {Multi-Head\\Attention};
  \node[sum] (r1) at (2.2, 4.0) {$+$};
  \node[nrm, minimum width=2.3cm] (n2) at (2.2, 4.65) {RMSNorm};
  \node[ffn, minimum width=2.3cm, minimum height=0.8cm] (ff) at (2.2, 5.5) {SwiGLU\\Feed Forward};
  \node[sum] (r2) at (2.2, 6.15) {$+$};
  \node[nrm, minimum width=2.3cm] (n3) at (2.2, 7.0) {RMSNorm};
  \node[lin, minimum width=2.3cm] (lo) at (2.2, 7.75) {Linear};
  \node[smx, minimum width=2.3cm] (so) at (2.2, 8.5) {Softmax};
  \node[sym, align=center] (out) at (2.2, 9.25) {Output Probabilities};
  \foreach \a/\b in {in/te, te/n1, n1/mha, mha/r1, r1/n2, n2/ff, ff/r2, r2/n3, n3/lo, lo/so, so/out}
    \draw[arr] (\a) -- (\b);
  \draw[arr] (2.2, 1.85) -- (3.6, 1.85) -- (3.6, 4.0) -- (r1);
  \draw[arr] (2.2, 4.3) -- (3.6, 4.3) -- (3.6, 6.15) -- (r2);

  \node[ttl] at (4.45, 9.55) {(b)};
  \node[sym] (x) at (7.05, 0.25) {$x$};
  \node[lin, minimum width=0.95cm] (lv) at (5.3, 1.85) {Linear};
  \node[lin, minimum width=0.95cm] (lk) at (6.4, 1.85) {Linear};
  \node[lin, minimum width=0.95cm] (lq) at (7.5, 1.85) {Linear};
  \node[fpa, minimum width=0.95cm] (lf) at (8.75, 1.85) {Linear};
  \draw[line width=0.45pt, draw=black!75] (x) -- (7.05, 1.0);
  \draw[line width=0.45pt, draw=black!75] (5.3, 1.0) -- (7.5, 1.0);
  \draw[line width=0.6pt, draw=fpacol!90!black] (7.5, 1.0) -- (8.75, 1.0);
  \foreach \c in {lv, lk, lq} \draw[arr] (\c |- 0, 1.0) -- (\c);
  \draw[farr] (8.75, 1.0) -- (lf);
  \foreach \k in {2, 1} \draw[draw=black!55, fill=fpacol!8, rounded corners=2.5pt]
    ($(5.0, 3.05) + (0.12*\k, 0.12*\k)$) rectangle ($(9.1, 4.15) + (0.12*\k, 0.12*\k)$);
  \node[fpa, minimum width=4.1cm, minimum height=1.1cm] (sdpa) at (7.05, 3.6) {First Passage\\Attention};
  \node[sym] at (9.62, 4.2) {$H$};
  \draw[arr] (lv) -- node[sym, left, pos=0.45] {$V$} (5.3, 3.05);
  \draw[arr] (lk) -- node[sym, left, pos=0.45] {$K$} (6.4, 3.05);
  \draw[arr] (lq) -- node[sym, left, pos=0.45] {$Q$} (7.5, 3.05);
  \draw[farr] (lf) -- node[sym, right, pos=0.45, text=fpacol!90!black] {$\inc, g, h$} (8.75, 3.05);
  \node[nrm, minimum width=1.8cm] (cat) at (7.05, 5.2) {Concat};
  \node[lin, minimum width=1.8cm] (lo2) at (7.05, 6.0) {Linear};
  \draw[arr] (sdpa) -- (cat);
  \draw[arr] (cat) -- (lo2);
  \draw[arr] (lo2) -- (7.05, 6.75);

  \node[ttl] at (10.15, 9.55) {(c)};
  \node[sym] (V) at (10.95, 0.25) {$V$};
  \node[sym] (Q) at (11.85, 0.25) {$Q$};
  \node[sym] (K) at (12.65, 0.25) {$K$};
  \node[sym, text=fpacol!90!black] (g) at (13.55, 0.25) {$g$};
  \node[sym, text=fpacol!90!black] (d) at (14.3, 0.25) {$\inc$};
  \node[sym, text=fpacol!90!black] (h) at (16.35, 0.25) {$h$};
  \node[op, fill=archpurple] (mm1) at (12.25, 1.2) {MatMul};
  \node[op, fill=archyellow] (sc) at (12.25, 2.05) {Scale};
  \node[fsum] (add) at (12.25, 5.6) {$+$};
  \node[op, fill=archpink] (mk) at (12.25, 6.45) {Mask};
  \node[op, fill=archgreen] (sm) at (12.25, 7.3) {SoftMax};
  \node[op, fill=archpurple] (mm2) at (12.25, 8.15) {MatMul};
  \draw[arr] (Q) -- (Q |- mm1.south);
  \draw[arr] (K) -- (K |- mm1.south);
  \draw[arr] (mm1) -- (sc);
  \draw[arr] (sc) -- (add);
  \draw[arr] (add) -- (mk);
  \draw[arr] (mk) -- (sm);
  \draw[arr] (sm) -- (mm2);
  \draw[arr] (V) -- (10.95, 8.15) -- (mm2.west);
  \draw[arr] (mm2) -- (12.25, 8.85);
  \node[fop] (cs) at (14.3, 1.2) {CumSum};
  \node[fsum] (ap) at (14.3, 2.25) {$+$};
  \node[fop] (rm) at (14.3, 3.2) {RangeMin};
  \node[fsum] (aq) at (16.35, 3.2) {$+$};
  \node[fop] (sb) at (15.3, 4.15) {Sub};
  \node[fop] (mn) at (15.3, 4.9) {$\min(0,\cdot)$};
  \node[fsum] (mb) at (15.3, 5.6) {$\times$};
  \node[sym, text=fpacol!90!black] (bt) at (16.35, 5.6) {$\str$};
  \draw[farr] (d) -- (cs);
  \draw[farr] (cs) -- node[sym, left, pos=0.5, text=fpacol!90!black] {$W$} (ap);
  \draw[farr] (g) -- (13.55, 2.25) -- (ap);
  \draw[farr] (14.3, 1.72) -- (15.75, 1.72) -- (15.75, 3.2) -- (aq);
  \draw[farr] (h) -- (aq);
  \draw[farr] (ap) -- node[sym, left, pos=0.5, text=fpacol!90!black] {$\fld$} (rm);
  \draw[farr] (rm) |- node[sym, left, pos=0.25, text=fpacol!90!black] {$\rmin$} (sb.west);
  \draw[farr] (aq) |- node[sym, right, pos=0.25, text=fpacol!90!black] {$\lvl$} (sb.east);
  \draw[farr] (sb) -- (mn);
  \draw[farr] (mn) -- (mb);
  \draw[farr] (bt) -- (mb);
  \draw[farr] (mb) -- node[sym, above, pos=0.5, text=fpacol!90!black] {$B$} (add);
\end{tikzpicture}

